On Many-logic modal structures and information-based logics

This paper proposes an approach to information-based logics using many-logic modal structures (MLMS). These structures can express accessibility relations between worlds with different underlying logics by anchoring them to a base lattice, which contains the semantics of each logic as a down-complete sublattice. MLMS are suitable for representing connections between information states (i.e., configurations of databases) and the evolution of information states over time. We will illustrate the application of MLMS by means of the six-valued logic of evidence and truth LET+K , related to the lattice L6, and some four-, three-, and two-valued logics related to down-complete sublattices of L6. These logics are capable of representing paracomplete, paraconsistent, and classical contexts with six-, four-, three-, and two-valued scenarios.

==> example1.tex <==
\begin{figure}[H]
		\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,633); %set diagram left start at 0, and has height of 633

%Shape: Circle [id:dp7524184776922822] 
\draw   (362,93) .. controls (362,79.19) and (373.19,68) .. (387,68) .. controls (400.81,68) and (412,79.19) .. (412,93) .. controls (412,106.81) and (400.81,118) .. (387,118) .. controls (373.19,118) and (362,106.81) .. (362,93) -- cycle ;
%Shape: Circle [id:dp6220554494279729] 
\draw   (196,93) .. controls (196,79.19) and (207.19,68) .. (221,68) .. controls (234.81,68) and (246,79.19) .. (246,93) .. controls (246,106.81) and (234.81,118) .. (221,118) .. controls (207.19,118) and (196,106.81) .. (196,93) -- cycle ;
%Shape: Circle [id:dp7077311177500563] 
\draw   (279,243) .. controls (279,229.19) and (290.19,218) .. (304,218) .. controls (317.81,218) and (329,229.19) .. (329,243) .. controls (329,256.81) and (317.81,268) .. (304,268) .. controls (290.19,268) and (279,256.81) .. (279,243) -- cycle ;
%Straight Lines [id:da7067007566667585] 
\draw    (317.59,222.03) -- (375.62,117.28) ;
\draw [shift={(376.59,115.53)}, rotate = 118.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da992063282145536] 
\draw    (290.09,221.03) -- (233.54,116.78) ;
\draw [shift={(232.59,115.03)}, rotate = 61.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07467691321595815] 
\draw    (381.59,67.93) .. controls (345.27,3.67) and (463.4,16.31) .. (404.98,73.57) ;
\draw [shift={(404.09,74.43)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7147373818014959] 
\draw    (215.59,67.93) .. controls (179.27,3.67) and (297.4,16.31) .. (238.98,73.57) ;
\draw [shift={(238.09,74.43)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


 \draw    (294.54,265.86) .. controls (260.32,332.45) and (361.92,316.58) .. (319.2,265.82) ;
 \draw [shift={(318.54,265.06)}, rotate = 49.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (197,134) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\lw$
\end{minipage}};
% Text Node
\draw (355,241.47) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (398,134) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\bs$
\end{minipage}};
% Text Node
\draw (314,257) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{1}$\\
\end{minipage}};
% Text Node
\draw (395,108) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{3}$\\
\end{minipage}};
% Text Node
\draw (230,108) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{2}$\\
\end{minipage}};


\end{tikzpicture}
%\caption{Example 1.} % In this case semivaluations are  not necessary. }
	%  \label{fig:boat1}
	\end{figure} 


==> example2.tex <==
\begin{figure}[H]
		\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,633); %set diagram left start at 0, and has height of 633

%Shape: Circle [id:dp7524184776922822] 
\draw   (362,93) .. controls (362,79.19) and (373.19,68) .. (387,68) .. controls (400.81,68) and (412,79.19) .. (412,93) .. controls (412,106.81) and (400.81,118) .. (387,118) .. controls (373.19,118) and (362,106.81) .. (362,93) -- cycle ;
%Shape: Circle [id:dp6220554494279729] 
\draw   (196,93) .. controls (196,79.19) and (207.19,68) .. (221,68) .. controls (234.81,68) and (246,79.19) .. (246,93) .. controls (246,106.81) and (234.81,118) .. (221,118) .. controls (207.19,118) and (196,106.81) .. (196,93) -- cycle ;
%Shape: Circle [id:dp7077311177500563] 
\draw   (279,243) .. controls (279,229.19) and (290.19,218) .. (304,218) .. controls (317.81,218) and (329,229.19) .. (329,243) .. controls (329,256.81) and (317.81,268) .. (304,268) .. controls (290.19,268) and (279,256.81) .. (279,243) -- cycle ;
%Straight Lines [id:da7067007566667585] 
\draw    (317.59,222.03) -- (375.62,117.28) ;
\draw [shift={(376.59,115.53)}, rotate = 118.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da992063282145536] 
\draw    (290.09,221.03) -- (233.54,116.78) ;
\draw [shift={(232.59,115.03)}, rotate = 61.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07467691321595815] 
\draw    (381.59,67.93) .. controls (345.27,3.67) and (463.4,16.31) .. (404.98,73.57) ;
\draw [shift={(404.09,74.43)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7147373818014959] 
\draw    (215.59,67.93) .. controls (179.27,3.67) and (297.4,16.31) .. (238.98,73.57) ;
\draw [shift={(238.09,74.43)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


 \draw    (294.54,265.86) .. controls (260.32,332.45) and (361.92,316.58) .. (319.2,265.82) ;
 \draw [shift={(318.54,265.06)}, rotate = 49.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (219,131.97) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (355,241.47) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\cw$
\end{minipage}};
% Text Node
\draw (398,133.47) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\nw$
\end{minipage}};
% Text Node
\draw (314,257) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{1}$\\
\end{minipage}};
% Text Node
\draw (395,108) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{3}$\\
\end{minipage}};
% Text Node
\draw (230,108) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{2}$\\
\end{minipage}};


\end{tikzpicture}
%\caption{Example 1.} % In this case semivaluations are  not necessary. }
	%  \label{fig:boat1}
	\end{figure} 


==> example3.tex <==
 % \begin{figure}[H]
	% 	\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.51,xscale=0.51]
%uncomment if require: \path (0,633); %set diagram left start at 0, and has height of 633

%Shape: Circle [id:dp7524184776922822] 
\draw   (362,93) .. controls (362,79.19) and (373.19,68) .. (387,68) .. controls (400.81,68) and (412,79.19) .. (412,93) .. controls (412,106.81) and (400.81,118) .. (387,118) .. controls (373.19,118) and (362,106.81) .. (362,93) -- cycle ;
%Shape: Circle [id:dp6220554494279729] 
\draw   (196,93) .. controls (196,79.19) and (207.19,68) .. (221,68) .. controls (234.81,68) and (246,79.19) .. (246,93) .. controls (246,106.81) and (234.81,118) .. (221,118) .. controls (207.19,118) and (196,106.81) .. (196,93) -- cycle ;
%Shape: Circle [id:dp7077311177500563] 
\draw   (279,243) .. controls (279,229.19) and (290.19,218) .. (304,218) .. controls (317.81,218) and (329,229.19) .. (329,243) .. controls (329,256.81) and (317.81,268) .. (304,268) .. controls (290.19,268) and (279,256.81) .. (279,243) -- cycle ;
%Straight Lines [id:da7067007566667585] 
\draw    (318.56,220.28) -- (376.59,115.53) ;
\draw [shift={(317.59,222.03)}, rotate = 298.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da992063282145536] 
\draw    (289.13,219.27) -- (232.59,115.03) ;
\draw [shift={(290.09,221.03)}, rotate = 241.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da07467691321595815] 
% \draw    (381.59,67.93) .. controls (345.27,3.67) and (463.4,16.31) .. (404.98,73.57) ;

% \draw [shift={(404.09,74.43)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Curve Lines [id:da28046576826957903] 
 %\draw    (294.54,265.86) .. controls (260.32,332.45) and (361.92,316.58) .. (319.2,265.82) ;
 %\draw [shift={(318.54,265.06)}, rotate = 49.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da7147373818014959] 
% \draw    (215.59,67.93) .. controls (179.27,3.67) and (297.4,16.31) .. (238.98,73.57) ;
% \draw [shift={(238.09,74.43)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




% Text Node
\draw (197,134) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
 $\cw$
\end{minipage}};
% Text Node
\draw (355,241.47) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
 $L6$
\end{minipage}};
% Text Node
\draw (396,134) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
 $\ns$
\end{minipage}};
% Text Node
\draw (315,256) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{1}$\\
\end{minipage}};
% Text Node
\draw (397,106) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{3}$\\
\end{minipage}};
% Text Node
\draw (230,106) node   [align=left] {\begin{minipage}[lt]{17.15pt}\setlength\topsep{0pt}
$\displaystyle w_{2}$\\
\end{minipage}};
\end{tikzpicture}

%\caption{Example 2.} % In this case semivaluations are  not necessary. }
	%  \label{fig:boat1}
	% \end{figure} 



==> example4.tex <==
\begin{figure}[H]
		\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,531); %set diagram left start at 0, and has height of 531

%Shape: Ellipse [id:dp7524184776922822] 
\draw   (207.2,93.18) .. controls (207.2,83.73) and (214.61,76.07) .. (223.75,76.07) .. controls (232.88,76.07) and (240.29,83.73) .. (240.29,93.18) .. controls (240.29,102.63) and (232.88,110.29) .. (223.75,110.29) .. controls (214.61,110.29) and (207.2,102.63) .. (207.2,93.18) -- cycle ;
%Shape: Ellipse [id:dp6220554494279729] 
\draw   (97.33,93.18) .. controls (97.33,83.73) and (104.74,76.07) .. (113.88,76.07) .. controls (123.02,76.07) and (130.43,83.73) .. (130.43,93.18) .. controls (130.43,102.63) and (123.02,110.29) .. (113.88,110.29) .. controls (104.74,110.29) and (97.33,102.63) .. (97.33,93.18) -- cycle ;
%Shape: Ellipse [id:dp7077311177500563] 
\draw   (152.27,195.84) .. controls (152.27,186.39) and (159.67,178.73) .. (168.81,178.73) .. controls (177.95,178.73) and (185.36,186.39) .. (185.36,195.84) .. controls (185.36,205.29) and (177.95,212.95) .. (168.81,212.95) .. controls (159.67,212.95) and (152.27,205.29) .. (152.27,195.84) -- cycle ;
%Straight Lines [id:da7067007566667585] 
\draw    (178.75,180.72) -- (216.85,108.6) ;

%298.18
 \draw [shift={(216.85,108.6)}, rotate = 118.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da992063282145536] 
\draw    (158.68,181.03) -- (121.55,108.25) ;
\draw [shift={(121.55,108.25)}, rotate = 62.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07467691321595815] 
\draw    (220.16,76.03) .. controls (196.25,32.26) and (273.52,40.61) .. (236.22,79.29) ;
\draw [shift={(235.05,80.47)}, rotate = 315.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da28046576826957903] 
\draw    (162.55,211.48) .. controls (140.01,256.82) and (206.47,246.3) .. (179.29,211.98) ;
\draw [shift={(178.44,210.93)}, rotate = 50.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7147373818014959] 
\draw    (110.3,76.03) .. controls (86.38,32.26) and (163.66,40.61) .. (126.35,79.29) ;
\draw [shift={(125.19,80.47)}, rotate = 315.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp018006076516814407] 
\draw   (425.07,93.92) .. controls (425.07,84.47) and (432.48,76.81) .. (441.62,76.81) .. controls (450.76,76.81) and (458.16,84.47) .. (458.16,93.92) .. controls (458.16,103.37) and (450.76,111.03) .. (441.62,111.03) .. controls (432.48,111.03) and (425.07,103.37) .. (425.07,93.92) -- cycle ;
%Shape: Ellipse [id:dp4201638577120561] 
\draw   (315.21,93.92) .. controls (315.21,84.47) and (322.61,76.81) .. (331.75,76.81) .. controls (340.89,76.81) and (348.3,84.47) .. (348.3,93.92) .. controls (348.3,103.37) and (340.89,111.03) .. (331.75,111.03) .. controls (322.61,111.03) and (315.21,103.37) .. (315.21,93.92) -- cycle ;
%Shape: Ellipse [id:dp5296631942253949] 
\draw   (370.14,196.57) .. controls (370.14,187.12) and (377.55,179.46) .. (386.68,179.46) .. controls (395.82,179.46) and (403.23,187.12) .. (403.23,196.57) .. controls (403.23,206.02) and (395.82,213.68) .. (386.68,213.68) .. controls (377.55,213.68) and (370.14,206.02) .. (370.14,196.57) -- cycle ;
%Straight Lines [id:da7506727186186766] 
\draw    (396.62,181.46) -- (434.73,109.33) ;
\draw [shift={(434.73,109.33)}, rotate = 118.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40606607509794035] 
\draw    (376.55,181.76) -- (339.42,108.99) ;
\draw [shift={(339.42,108.99)}, rotate = 62.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5428971262389957] 
\draw    (438.04,76.76) .. controls (414.12,33) and (491.4,41.34) .. (454.09,80.03) ;
\draw [shift={(452.93,81.21)}, rotate = 315.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da11976551433367422] 
\draw    (380.43,212.22) .. controls (357.89,257.56) and (424.34,247.04) .. (397.16,212.72) ;
\draw [shift={(396.31,211.67)}, rotate = 50.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da49756704792430817] 
\draw    (328.17,76.76) .. controls (304.25,33) and (381.53,41.34) .. (344.23,80.03) ;
\draw [shift={(343.06,81.21)}, rotate = 315.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp03655812212485099] 
\draw   (642.58,94.83) .. controls (642.58,85.38) and (649.99,77.72) .. (659.13,77.72) .. controls (668.27,77.72) and (675.67,85.38) .. (675.67,94.83) .. controls (675.67,104.28) and (668.27,111.94) .. (659.13,111.94) .. controls (649.99,111.94) and (642.58,104.28) .. (642.58,94.83) -- cycle ;
%Shape: Ellipse [id:dp20943009190967943] 
\draw   (532.72,94.83) .. controls (532.72,85.38) and (540.12,77.72) .. (549.26,77.72) .. controls (558.4,77.72) and (565.81,85.38) .. (565.81,94.83) .. controls (565.81,104.28) and (558.4,111.94) .. (549.26,111.94) .. controls (540.12,111.94) and (532.72,104.28) .. (532.72,94.83) -- cycle ;
%Shape: Ellipse [id:dp12274684182672702] 
\draw   (587.65,197.49) .. controls (587.65,188.04) and (595.06,180.38) .. (604.19,180.38) .. controls (613.33,180.38) and (620.74,188.04) .. (620.74,197.49) .. controls (620.74,206.94) and (613.33,214.6) .. (604.19,214.6) .. controls (595.06,214.6) and (587.65,206.94) .. (587.65,197.49) -- cycle ;
%Straight Lines [id:da39452173713919425] 
\draw    (614.13,182.37) -- (652.24,110.25) ;
\draw [shift={(652.24,110.25)}, rotate = 118.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3010943514994595] 
\draw    (594.06,182.68) -- (556.93,109.9) ;
\draw [shift={(556.93,109.9)}, rotate = 62.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7799360669488609] 
\draw    (655.55,77.68) .. controls (631.63,33.91) and (708.91,42.26) .. (671.6,80.94) ;
\draw [shift={(670.44,82.12)}, rotate = 315.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20539411816860698] 
\draw    (597.94,213.13) .. controls (575.4,258.47) and (641.85,247.95) .. (614.67,213.63) ;
\draw [shift={(613.82,212.58)}, rotate = 50.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09568320739275915] 
\draw    (545.68,77.68) .. controls (521.76,33.91) and (599.04,42.26) .. (561.74,80.94) ;
\draw [shift={(560.57,82.12)}, rotate = 315.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11886593216655861] 
\draw    (186,196) -- (367.14,196.57) ;
\draw [shift={(369.14,196.57)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10726587478344407] 
\draw    (404,196) -- (585.14,196.57) ;
\draw [shift={(587.14,196.57)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (92,122) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\lw$
\end{minipage}};
% Text Node
\draw (133.34,214.79) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (225.71,120.87) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\bs$
\end{minipage}};
% Text Node
\draw (169.47,208) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{1}$\\
\end{minipage}};
% Text Node
\draw (224.41,106) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{3}$\\
\end{minipage}};
% Text Node
\draw (115.2,106) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{2}$\\
\end{minipage}};
% Text Node
\draw (310,122) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\lw$
\end{minipage}};
% Text Node
\draw (355.21,213.52) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (443.59,121.61) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\bs$
\end{minipage}};
% Text Node
\draw (386.68,208) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{4}$\\
\end{minipage}};
% Text Node
\draw (442.28,106) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{6}$\\
\end{minipage}};
% Text Node
\draw (333.08,106) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{5}$\\
\end{minipage}};
% Text Node
\draw (525,122) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\lw$
\end{minipage}};
% Text Node
\draw (573.72,214.44) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$L6$
\end{minipage}};
% Text Node
\draw (661.1,122) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\bs$
\end{minipage}};
% Text Node
\draw (604.86,208) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{7}$\\
\end{minipage}};
% Text Node
\draw (659.79,106) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{9}$\\
\end{minipage}};
% Text Node
\draw (550.59,106) node   [align=left] {\begin{minipage}[lt]{11.35pt}\setlength\topsep{0pt}
$\displaystyle w_{8}$\\
\end{minipage}};
\end{tikzpicture}
	\end{figure}  


==> example6.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9105724056771549] 
\draw   (203,86) .. controls (203,72.19) and (214.19,61) .. (228,61) .. controls (241.81,61) and (253,72.19) .. (253,86) .. controls (253,99.81) and (241.81,111) .. (228,111) .. controls (214.19,111) and (203,99.81) .. (203,86) -- cycle ;
%Shape: Circle [id:dp7732845411773426] 
\draw   (377,86) .. controls (377,72.19) and (388.19,61) .. (402,61) .. controls (415.81,61) and (427,72.19) .. (427,86) .. controls (427,99.81) and (415.81,111) .. (402,111) .. controls (388.19,111) and (377,99.81) .. (377,86) -- cycle ;
%Shape: Circle [id:dp007877610119849887] 
\draw   (289.67,204.33) .. controls (289.67,190.53) and (300.86,179.33) .. (314.67,179.33) .. controls (328.47,179.33) and (339.67,190.53) .. (339.67,204.33) .. controls (339.67,218.14) and (328.47,229.33) .. (314.67,229.33) .. controls (300.86,229.33) and (289.67,218.14) .. (289.67,204.33) -- cycle ;
%Straight Lines [id:da45183690840038815] 
\draw    (237.93,111.55) -- (296.68,184.01) ;
\draw [shift={(297.94,185.56)}, rotate = 230.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(236.67,110)}, rotate = 50.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5431290840013505] 
\draw    (255,86) -- (375,86) ;
\draw [shift={(377,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(253,86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da648320623919298] 
\draw    (390.64,111.66) -- (335.78,187.28) ;
\draw [shift={(334.6,188.9)}, rotate = 305.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(391.82,110.05)}, rotate = 125.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9219853552549588] 
\draw    (310.56,228.75) .. controls (276.92,269.08) and (355.64,276.67) .. (330.17,227.45) ;
\draw [shift={(329.36,225.95)}, rotate = 61.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2531496329195484] 
\draw    (233.36,61.45) .. controls (260.3,11.98) and (171.71,26.52) .. (216.37,62.36) ;
\draw [shift={(217.76,63.45)}, rotate = 217.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2704533235908766] 
\draw    (415.91,63.48) .. controls (447.59,15.96) and (369.5,24.64) .. (395.48,59.98) ;
\draw [shift={(396.3,61.05)}, rotate = 231.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (432.67,209.18) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$L4^w$
\end{minipage}};
% Text Node
\draw (404.33,109.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$N3^w$};
% Text Node
\draw (245,117.18) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
$B3^w$
\end{minipage}};
% Text Node
\draw (297.33,192.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (385,74.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (209,73.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};


\end{tikzpicture}
